Anomalous scaling for 3d Cahn-Hilliard fronts

We prove the stability of the one dimensional kink solution of the Cahn-Hilliard equation under d-dimensional perturbations for d > 2. We also establish a novel scaling behavior of the large time asymptotics of the solution. The leading asymptotics of the solution is characterized by a length scale proportional to the cubic root of t instead of the usual square root of t scaling typical to parabolic problems.

==> taugamma.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2274,744)(-11,107)
\thinlines
{\color[rgb]{0.285,0.301,0.285}\put(1126,839){\line( 0,-1){720}}
}%
{\color[rgb]{0.285,0.301,0.285}\put(  1,209){\line( 1, 0){2250}}
}%
{\color[rgb]{0.285,0.301,0.285}\put(1081,659){\line( 1, 0){ 90}}
}%
\put(1216,614){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.285,0.301,0.285}$\ii k$}%
}}}
{\color[rgb]{0,0,0}\put(2165,633){\line(-4,-1){796}}
\put(1369,434){\line(-1, 0){450}}
\put(919,434){\vector(-4, 1){832}}
}%
\end{picture}

